ChatGPT MT: Competitive for High- (but not Low-) Resource Languages

Large language models (LLMs) implicitly learn to perform a range of language tasks, including machine translation (MT). Previous studies explore aspects of LLMs' MT capabilities. However, there exist a wide variety of languages for which recent LLM MT performance has never before been evaluated. Without published experimental evidence on the matter, it is difficult for speakers of the world's diverse languages to know how and whether they can use LLMs for their languages. We present the first experimental evidence for an expansive set of 204 languages, along with MT cost analysis, using the FLORES-200 benchmark. Trends reveal that GPT models approach or exceed traditional MT model performance for some high-resource languages (HRLs) but consistently lag for low-resource languages (LRLs), under-performing traditional MT for 84.1% of languages we covered. Our analysis reveals that a language's resource level is the most important feature in determining ChatGPT's relative ability to translate it, and suggests that ChatGPT is especially disadvantaged for LRLs and African languages.

==> (inline-0) <==
\begin{longtable}{l|rrrrr|rrrrr}
\caption{%\centering 
BLEU and chrF results on ENG$\rightarrow$X directions. ``0-shot" and ``5-shot" are ChatGPT with zero- and five-shot settings, respectively. ``NLLB" is the NLLB-MOE model, and ``Google" is Google Translate. We used five-shot settings only for GPT-4. Models are listed in order of their effectiveness in MT (with zero-shot ChatGPT performing the worst and Google Translate performing the best).} \\
% \hline
\textbf{Language  }    & \multicolumn{5}{c|}{\textbf{spBLEU200}}                             & \multicolumn{5}{c}{\textbf{chrF2++}}                                                                                               \\
          & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l|}{Google} & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l}{Google} \\
          
\hline
\endfirsthead

\multicolumn{11}{c}%
{ \tablename\ \thetable{} -- continued from previous page}\\
\textbf{Language  }    & \multicolumn{5}{c|}{\textbf{spBLEU200}}                             & \multicolumn{5}{c}{\textbf{chrF2++}}                                                                                               \\
          & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l|}{Google} & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l}{Google} \\
\hline 
\endhead

\hline \multicolumn{11}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline
\endlastfoot

ace\_Arab & 1.3                   & 2.3                   & --         & 5.5       & --          & 8.4                   & 9.8                   & --         & 17.4      & --          \\
ace\_Latn & 5.0                   & 4.3                   & --         & 11.6      & --          & 19.8                  & 18.0                  & --         & 37.1      & --          \\
acm\_Arab & 28.2                  & 29.6                  & 29.5       & 11.8      & --          & 44.7                  & 46.1                  & 46.5       & 31.9      & --          \\
acq\_Arab & 30.9                  & 31.9                  & --         & 26.9      & --          & 47.5                  & 48.1                  & --         & 42.2      & --          \\
aeb\_Arab & 24.2                  & 24.7                  & --         & 19.9      & --          & 41.0                  & 41.3                  & --         & 38.2      & --          \\
afr\_Latn & 47.2                  & 46.7                  & --         & 44.4      & 48.7        & 67.0                  & 66.7                  & --         & 64.3      & 67.8        \\
ajp\_Arab & 31.5                  & 32.2                  & 32.2       & 36.3      & --          & 47.1                  & 47.5                  & 48.4       & 51.3      & --          \\
aka\_Latn & 3.2                   & 3.1                   & --         & 11.7      & --          & 13.3                  & 13.8                  & --         & 34.5      & --          \\
als\_Latn & 33.6                  & 34.2                  & --         & 39.4      & --          & 56.0                  & 56.3                  & --         & 58.3      & --          \\
amh\_Ethi & 3.5                   & 3.7                   & --         & 31.6      & 34.1        & 10.0                  & 10.6                  & --         & 39.4      & 42.0        \\
apc\_Arab & 30.4                  & 30.9                  & --         & 36.7      & --          & 45.5                  & 45.8                  & --         & 50.6      & --          \\
arb\_Arab & 37.6                  & 37.9                  & --         & 43.0      & 48.6        & 53.8                  & 53.8                  & --         & 57.1      & 62.6        \\
arb\_Latn & 5.3                   & 8.4                   & --         & --        & 7.9         & 22.8                  & 26.9                  & --         & --        & 35.4        \\
ars\_Arab & 35.9                  & 37.2                  & --         & 36.7      & --          & 52.4                  & 53.1                  & --         & 50.5      & --          \\
ary\_Arab & 19.3                  & 19.6                  & --         & 23.3      & --          & 36.3                  & 36.7                  & --         & 38.9      & --          \\
arz\_Arab & 26.2                  & 26.6                  & --         & 32.1      & --          & 42.3                  & 42.7                  & --         & 46.8      & --          \\
asm\_Beng & 8.2                   & 10.6                  & --         & 22.5      & 23.2        & 23.2                  & 26.1                  & --         & 35.9      & 37.4        \\
ast\_Latn & 31.3                  & 32.3                  & --         & 34.5      & --          & 53.8                  & 54.5                  & --         & 56.8      & --          \\
awa\_Deva & 15.6                  & 16.6                  & --         & 27.6      & --          & 35.4                  & 36.3                  & --         & 47.1      & --          \\
ayr\_Latn & 0.2                   & 0.1                   & --         & 7.6       & 7.2         & 4.7                   & 3.8                   & --         & 29.7      & 31.5        \\
azb\_Arab & 3.5                   & 3.6                   & --         & 5.4       & --          & 17.9                  & 18.5                  & --         & 23.5      & --          \\
azj\_Latn & 16.6                  & 17.7                  & --         & 24.6      & --          & 38.4                  & 40.3                  & --         & 42.9      & --          \\
bak\_Cyrl & 5.5                   & 5.7                   & --         & 30.3      & --          & 20.1                  & 20.7                  & --         & 47.3      & --          \\
bam\_Latn & 0.5                   & 0.7                   & --         & 9.3       & 9.5         & 6.1                   & 6.9                   & --         & 30.5      & 32.6        \\
ban\_Latn & 10.9                  & 9.0                   & --         & 19.4      & --          & 30.7                  & 27.4                  & --         & 44.6      & --          \\
bel\_Cyrl & 19.5                  & 20.5                  & --         & 27.3      & 30.1        & 38.3                  & 39.1                  & --         & 42.0      & 44.4        \\
bem\_Latn & 1.6                   & 1.1                   & --         & 13.6      & --          & 10.3                  & 9.1                   & --         & 37.9      & --          \\
ben\_Beng & 21.8                  & 22.1                  & --         & 36.0      & 37.6        & 38.5                  & 39.0                  & --         & 50.0      & 51.4        \\
bho\_Deva & 11.9                  & 12.5                  & --         & 23.6      & 21.0        & 29.7                  & 30.7                  & --         & 42.8      & 40.0        \\
bjn\_Arab & 2.0                   & 3.0                   & --         & 5.8       & --          & 10.4                  & 13.2                  & --         & 17.1      & --          \\
bjn\_Latn & 11.0                  & 12.3                  & --         & 21.9      & --          & 35.9                  & 38.0                  & --         & 48.2      & --          \\
bod\_Tibt & 0.2                   & 0.4                   & --         & 8.5       & --          & 12.7                  & 14.7                  & --         & 29.7      & --          \\
bos\_Latn & 40.0                  & 40.6                  & --         & 40.7      & 44.0        & 59.9                  & 60.1                  & --         & 58.8      & 61.8        \\
bug\_Latn & 5.2                   & 2.7                   & --         & 9.1       & --          & 23.3                  & 16.4                  & --         & 33.7      & --          \\
bul\_Cyrl & 44.1                  & 44.4                  & --         & 50.0      & 53.1        & 61.6                  & 61.9                  & --         & 64.8      & 67.9        \\
cat\_Latn & 47.8                  & 47.9                  & --         & 48.9      & 51.1        & 65.4                  & 65.3                  & --         & 65.0      & 67.2        \\
ceb\_Latn & 28.0                  & 29.1                  & --         & 34.5      & 40.2        & 51.0                  & 52.9                  & --         & 57.3      & 62.2        \\
ces\_Latn & 40.8                  & 40.8                  & --         & 42.4      & 46.0        & 57.6                  & 57.4                  & --         & 57.4      & 60.3        \\
cjk\_Latn & 0.2                   & 0.1                   & --         & 4.0       & --          & 4.4                   & 4.5                   & --         & 24.3      & --          \\
ckb\_Arab & 4.7                   & 6.5                   & 11.2       & 26.8      & 25.8        & 19.7                  & 24.8                  & 33.1       & 47.2      & 47.7        \\
crh\_Latn & 6.0                   & 6.8                   & --         & 27.4      & --          & 27.8                  & 29.0                  & --         & 47.0      & --          \\
cym\_Latn & 48.0                  & 48.5                  & --         & 58.4      & 63.6        & 64.7                  & 64.9                  & --         & 70.8      & 74.5        \\
dan\_Latn & 52.3                  & 52.5                  & --         & 50.0      & 55.3        & 69.7                  & 69.7                  & --         & 66.4      & 70.3        \\
deu\_Latn & 47.7                  & 47.9                  & --         & 46.6      & 51.2        & 65.4                  & 65.4                  & --         & 62.8      & 66.5        \\
dik\_Latn & 0.2                   & 0.1                   & --         & 6.1       & --          & 4.6                   & 4.4                   & --         & 24.2      & --          \\
dyu\_Latn & 0.5                   & 0.1                   & --         & 2.7       & --          & 4.5                   & 4.3                   & --         & 17.7      & --          \\
dzo\_Tibt & 0.1                   & 0.7                   & --         & 13.3      & --          & 7.7                   & 15.9                  & --         & 34.7      & --          \\
ell\_Grek & 35.8                  & 35.8                  & --         & 38.7      & 40.1        & 51.6                  & 51.6                  & --         & 52.0      & 53.6        \\
epo\_Latn & 37.9                  & 38.5                  & --         & 42.8      & 40.4        & 58.5                  & 58.8                  & --         & 61.4      & 60.1        \\
est\_Latn & 35.3                  & 35.8                  & --         & 36.5      & 41.4        & 56.8                  & 56.9                  & --         & 56.1      & 59.9        \\
eus\_Latn & 19.1                  & 19.5                  & --         & 29.0      & 33.9        & 44.2                  & 43.9                  & --         & 50.0      & 54.5        \\
ewe\_Latn & 0.6                   & 0.7                   & --         & 17.2      & 17.0        & 6.0                   & 6.1                   & --         & 39.0      & 39.9        \\
fao\_Latn & 18.1                  & 19.2                  & --         & 31.6      & --          & 40.5                  & 41.5                  & --         & 49.8      & --          \\
fij\_Latn & 5.5                   & 4.8                   & --         & 23.6      & --          & 22.9                  & 21.3                  & --         & 46.7      & --          \\
fin\_Latn & 35.8                  & 36.1                  & --         & 36.6      & 39.2        & 56.2                  & 56.4                  & --         & 55.3      & 58.0        \\
fon\_Latn & 0.2                   & 0.2                   & --         & 6.4       & --          & 3.9                   & 4.1                   & --         & 21.5      & --          \\
fra\_Latn & 56.4                  & 56.6                  & 57.3       & 56.2      & 59.7        & 71.1                  & 71.3                  & 71.7       & 69.7      & 72.7        \\
fur\_Latn & 18.5                  & 19.8                  & --         & 39.6      & --          & 40.6                  & 42.5                  & --         & 56.8      & --          \\
fuv\_Latn & 1.2                   & 0.4                   & --         & 6.0       & --          & 8.5                   & 5.8                   & --         & 23.9      & --          \\
gaz\_Latn & 0.6                   & 0.4                   & --         & 12.6      & 14.6        & 8.0                   & 7.3                   & --         & 37.5      & 40.3        \\
gla\_Latn & 15.5                  & 16.3                  & --         & 28.7      & 32.2        & 38.9                  & 39.0                  & --         & 50.2      & 52.7        \\
gle\_Latn & 25.8                  & 26.3                  & 32.8       & 41.4      & 44.1        & 47.1                  & 47.5                  & 53.0       & 58.0      & 60.1        \\
glg\_Latn & 39.4                  & 40.0                  & --         & 40.1      & 41.9        & 61.3                  & 61.5                  & --         & 59.8      & 61.5        \\
grn\_Latn & 0.7                   & 0.6                   & --         & 16.4      & 15.3        & 6.3                   & 5.7                   & --         & 36.6      & 36.4        \\
guj\_Gujr & 18.9                  & 19.4                  & --         & 37.2      & 39.2        & 37.4                  & 37.1                  & --         & 53.3      & 55.2        \\
hat\_Latn & 24.5                  & 24.8                  & --         & 30.5      & 31.8        & 47.0                  & 47.2                  & --         & 51.9      & 53.4        \\
hau\_Latn & 6.2                   & 6.3                   & 15.7       & 31.4      & 30.6        & 22.2                  & 22.4                  & 40.3       & 53.5      & 53.2        \\
heb\_Hebr & 35.3                  & 35.4                  & --         & 46.8      & 48.8        & 51.2                  & 50.7                  & --         & 59.8      & 61.2        \\
hin\_Deva & 29.2                  & 29.4                  & --         & 40.6      & 43.0        & 48.7                  & 48.6                  & --         & 57.3      & 59.3        \\
hne\_Deva & 14.1                  & 15.5                  & --         & 33.7      & --          & 34.0                  & 36.1                  & --         & 54.3      & --          \\
hrv\_Latn & 37.8                  & 38.2                  & --         & 38.9      & 42.5        & 57.0                  & 57.2                  & --         & 57.2      & 60.2        \\
hun\_Latn & 34.8                  & 34.9                  & --         & 38.1      & 40.9        & 54.6                  & 54.5                  & --         & 55.5      & 58.1        \\
hye\_Armn & 14.3                  & 14.8                  & --         & 40.2      & 42.7        & 33.2                  & 33.5                  & --         & 53.2      & 56.3        \\
ibo\_Latn & 3.2                   & 4.0                   & 9.8        & 20.6      & 22.2        & 14.7                  & 16.3                  & 27.7       & 41.4      & 43.5        \\
ilo\_Latn & 11.4                  & 12.6                  & --         & 29.0      & 31.0        & 33.6                  & 35.6                  & --         & 53.3      & 56.0        \\
ind\_Latn & 48.8                  & 48.7                  & --         & 49.2      & 55.0        & 68.5                  & 68.5                  & --         & 68.7      & 72.6        \\
isl\_Latn & 26.0                  & 26.0                  & --         & 33.9      & 40.8        & 44.8                  & 45.0                  & --         & 50.0      & 55.8        \\
ita\_Latn & 37.6                  & 37.7                  & --         & 38.3      & 40.0        & 59.4                  & 59.5                  & --         & 57.3      & 59.1        \\
jav\_Latn & 16.9                  & 18.9                  & --         & 30.3      & 30.3        & 41.2                  & 42.7                  & --         & 54.8      & 55.1        \\
jpn\_Jpan & 30.5                  & 31.3                  & --         & 20.1      & 35.3        & 33.1                  & 33.7                  & --         & 27.9      & 37.1        \\
kab\_Latn & 1.3                   & 1.5                   & --         & 16.9      & --          & 11.9                  & 12.9                  & --         & 35.6      & --          \\
kac\_Latn & 0.0                   & 0.1                   & --         & 14.3      & --          & 2.9                   & 4.8                   & --         & 37.5      & --          \\
kam\_Latn & 1.3                   & 1.1                   & --         & 6.1       & --          & 8.9                   & 9.0                   & --         & 25.9      & --          \\
kan\_Knda & 18.6                  & 19.4                  & --         & 39.6      & 41.9        & 37.9                  & 38.2                  & --         & 53.4      & 55.7        \\
kas\_Arab & 4.0                   & 3.3                   & --         & 18.2      & --          & 15.5                  & 14.3                  & --         & 34.2      & --          \\
kas\_Deva & 2.3                   & 2.7                   & --         & 4.7       & --          & 12.9                  & 13.9                  & --         & 17.1      & --          \\
kat\_Geor & 15.2                  & 15.7                  & 23.2       & 34.6      & 37.5        & 32.5                  & 33.5                  & 41.4       & 48.1      & 51.4        \\
kaz\_Cyrl & 12.9                  & 13.4                  & --         & 34.0      & 38.7        & 33.9                  & 33.4                  & --         & 51.8      & 56.0        \\
kbp\_Latn & 0.4                   & 1.4                   & --         & 11.3      & --          & 4.0                   & 9.4                   & --         & 28.3      & --          \\
kea\_Latn & 13.0                  & 18.7                  & --         & 22.5      & --          & 37.6                  & 43.0                  & --         & 42.8      & --          \\
khk\_Cyrl & 8.0                   & 8.5                   & --         & 27.1      & 33.1        & 26.1                  & 26.6                  & --         & 43.9      & 49.8        \\
khm\_Khmr & 5.7                   & 6.0                   & --         & 23.0      & 27.4        & 21.5                  & 21.1                  & --         & 36.4      & 40.3        \\
kik\_Latn & 0.8                   & 2.0                   & --         & 15.4      & --          & 8.8                   & 11.6                  & --         & 37.1      & --          \\
kin\_Latn & 3.4                   & 3.1                   & --         & 27.2      & 34.3        & 18.7                  & 18.0                  & --         & 49.7      & 56.1        \\
kir\_Cyrl & 8.4                   & 8.9                   & --         & 27.4      & 30.5        & 25.8                  & 26.6                  & --         & 44.5      & 48.2        \\
kmb\_Latn & 0.4                   & 0.4                   & --         & 4.5       & --          & 4.9                   & 6.1                   & --         & 24.9      & --          \\
kmr\_Latn & 8.3                   & 9.4                   & 14.3       & 19.6      & 20.0        & 25.3                  & 27.4                  & 34.3       & 39.3      & 40.0        \\
knc\_Arab & 0.5                   & 1.1                   & --         & 6.5       & --          & 5.3                   & 4.7                   & --         & 9.8       & --          \\
knc\_Latn & 2.6                   & 0.9                   & --         & 8.2       & --          & 13.4                  & 8.1                   & --         & 27.4      & --          \\
kon\_Latn & 0.9                   & 1.3                   & --         & 18.9      & --          & 8.5                   & 10.5                  & --         & 45.3      & --          \\
kor\_Hang & 25.6                  & 25.9                  & --         & 26.7      & 30.0        & 34.4                  & 34.9                  & --         & 36.0      & 38.6        \\
lao\_Laoo & 2.9                   & 4.0                   & --         & 29.6      & 29.6        & 18.5                  & 21.5                  & --         & 46.2      & 44.0        \\
lij\_Latn & 7.6                   & 10.3                  & --         & 37.2      & --          & 32.8                  & 35.2                  & --         & 53.8      & --          \\
lim\_Latn & 15.1                  & 19.8                  & 21.0       & 25.8      & --          & 40.2                  & 42.7                  & 45.1       & 47.9      & --          \\
lin\_Latn & 2.6                   & 2.5                   & --         & 21.9      & 21.4        & 14.8                  & 14.7                  & --         & 48.0      & 48.4        \\
lit\_Latn & 30.0                  & 30.6                  & --         & 35.4      & 41.7        & 51.5                  & 51.8                  & --         & 54.7      & 59.4        \\
lmo\_Latn & 6.7                   & 8.3                   & --         & 10.5      & --          & 29.9                  & 30.6                  & --         & 34.9      & --          \\
ltg\_Latn & 5.3                   & 5.4                   & --         & 36.4      & --          & 29.2                  & 29.1                  & --         & 53.6      & --          \\
ltz\_Latn & 25.4                  & 27.5                  & --         & 36.7      & 35.3        & 48.7                  & 48.9                  & --         & 56.0      & 55.6        \\
lua\_Latn & 1.0                   & 1.1                   & --         & 9.8       & --          & 8.1                   & 9.3                   & --         & 35.2      & --          \\
lug\_Latn & 1.6                   & 1.3                   & --         & 14.0      & 14.4        & 11.6                  & 10.6                  & --         & 39.8      & 41.3        \\
luo\_Latn & 0.8                   & 0.1                   & --         & 15.2      & --          & 7.0                   & 5.0                   & --         & 38.5      & --          \\
lus\_Latn & 4.6                   & 4.7                   & --         & 15.1      & --          & 17.6                  & 17.8                  & --         & 38.0      & --          \\
lvs\_Latn & 33.0                  & 33.5                  & 36.7       & 35.4      & --          & 55.1                  & 55.2                  & 57.3       & 54.8      & --          \\
mag\_Deva & 18.6                  & 19.4                  & 24.8       & 39.4      & --          & 39.1                  & 39.9                  & 44.6       & 58.5      & --          \\
mai\_Deva & 10.2                  & 12.1                  & --         & 27.1      & 19.6        & 28.9                  & 31.2                  & --         & 46.7      & 40.6        \\
mal\_Mlym & 14.6                  & 14.9                  & --         & 38.3      & 43.2        & 32.3                  & 32.0                  & --         & 51.6      & 56.2        \\
mar\_Deva & 14.5                  & 14.7                  & --         & 30.3      & 33.4        & 34.3                  & 34.6                  & --         & 48.0      & 51.0        \\
min\_Arab & 1.6                   & 3.5                   & --         & --        & --          & 10.1                  & 14.9                  & --         & --        & --          \\
min\_Latn & 11.5                  & 13.1                  & --         & 28.7      & --          & 37.0                  & 38.4                  & --         & 52.4      & --          \\
mkd\_Cyrl & 36.0                  & 36.5                  & --         & 42.6      & 46.5        & 57.0                  & 57.3                  & --         & 60.6      & 63.7        \\
mlt\_Latn & 29.9                  & 30.3                  & --         & 50.3      & 59.7        & 49.4                  & 49.8                  & --         & 66.0      & 71.6        \\
mni\_Beng & 1.8                   & 2.0                   & --         & 27.5      & 0.1         & 11.4                  & 10.5                  & --         & 38.7      & 0.6         \\
mos\_Latn & 0.2                   & 0.2                   & --         & 6.8       & --          & 3.9                   & 4.3                   & --         & 24.3      & --          \\
mri\_Latn & 15.1                  & 14.5                  & --         & 20.7      & 18.3        & 34.8                  & 34.0                  & --         & 44.2      & 42.4        \\
mya\_Mymr & 2.1                   & 2.8                   & --         & 17.7      & 24.5        & 19.8                  & 20.6                  & --         & 32.0      & 40.4        \\
nld\_Latn & 36.3                  & 36.5                  & --         & 35.6      & 38.0        & 56.5                  & 56.7                  & --         & 54.9      & 57.3        \\
nno\_Latn & 37.1                  & 38.3                  & --         & 33.4      & 25.6        & 58.7                  & 59.4                  & --         & 53.6      & 50.7        \\
nob\_Latn & 40.2                  & 39.8                  & --         & 38.4      & --          & 60.5                  & 60.2                  & --         & 58.6      & --          \\
npi\_Deva & 19.0                  & 19.6                  & --         & 28.7      & --          & 39.5                  & 39.3                  & --         & 45.5      & --          \\
nso\_Latn & 3.7                   & 4.6                   & --         & 26.5      & 29.8        & 16.7                  & 19.0                  & --         & 50.8      & 54.0        \\
nus\_Latn & 0.1                   & 0.5                   & --         & 14.4      & --          & 3.0                   & 5.5                   & --         & 29.0      & --          \\
nya\_Latn & 4.9                   & 5.5                   & --         & 17.7      & 21.1        & 20.6                  & 22.6                  & --         & 44.0      & 48.0        \\
oci\_Latn & 30.4                  & 33.3                  & --         & 41.0      & --          & 55.1                  & 57.0                  & --         & 58.8      & --          \\
ory\_Orya & 11.6                  & 12.6                  & --         & 30.2      & 38.9        & 27.5                  & 29.8                  & --         & 45.7      & 53.4        \\
pag\_Latn & 5.7                   & 8.3                   & --         & 20.2      & --          & 22.6                  & 26.7                  & --         & 46.3      & --          \\
pan\_Guru & 21.0                  & 21.5                  & --         & 36.4      & 39.7        & 37.4                  & 37.6                  & --         & 49.0      & 51.9        \\
pap\_Latn & 25.4                  & 33.2                  & --         & 42.2      & --          & 51.6                  & 56.5                  & --         & 60.2      & --          \\
pbt\_Arab & 5.1                   & 5.8                   & 9.2        & 22.9      & --          & 19.7                  & 21.1                  & 26.7       & 39.4      & --          \\
pes\_Arab & 29.4                  & 30.4                  & --         & 36.1      & 39.8        & 48.6                  & 48.8                  & --         & 51.3      & 54.3        \\
plt\_Latn & 8.2                   & 8.3                   & --         & 25.3      & 25.9        & 31.4                  & 30.9                  & --         & 50.0      & 51.2        \\
pol\_Latn & 32.1                  & 32.6                  & --         & 32.5      & 36.3        & 49.7                  & 50.0                  & --         & 48.9      & 52.1        \\
por\_Latn & 56.4                  & 56.9                  & --         & 52.9      & 58.6        & 71.4                  & 71.7                  & --         & 67.9      & 72.3        \\
prs\_Arab & 25.7                  & 27.5                  & --         & 33.8      & --          & 44.8                  & 47.4                  & --         & 53.6      & --          \\
quy\_Latn & 0.7                   & 0.6                   & --         & 5.8       & 8.2         & 9.3                   & 9.5                   & --         & 26.9      & 34.0        \\
ron\_Latn & 46.2                  & 46.9                  & 49.0       & 44.7      & 50.0        & 64.0                  & 64.2                  & 65.3       & 61.3      & 65.0        \\
run\_Latn & 3.1                   & 2.3                   & --         & 19.6      & --          & 16.6                  & 14.7                  & --         & 42.5      & --          \\
rus\_Cyrl & 38.9                  & 38.9                  & --         & 41.0      & 43.9        & 56.6                  & 56.5                  & --         & 56.3      & 58.7        \\
sag\_Latn & 0.1                   & 0.1                   & --         & 10.5      & --          & 4.6                   & 5.1                   & --         & 35.7      & --          \\
san\_Deva & 4.7                   & 5.4                   & --         & 8.0       & 10.0        & 21.8                  & 22.6                  & --         & 26.1      & 30.3        \\
sat\_Olck & 0.0                   & 1.9                   & --         & 18.5      & --          & 0.2                   & 14.4                  & --         & 26.3      & --          \\
scn\_Latn & 11.2                  & 13.0                  & --         & 24.4      & --          & 35.9                  & 37.2                  & --         & 46.8      & --          \\
shn\_Mymr & 0.5                   & 1.3                   & --         & 15.1      & --          & 7.6                   & 16.6                  & --         & 34.4      & --          \\
sin\_Sinh & 6.1                   & 6.9                   & --         & 36.0      & 40.4        & 19.5                  & 20.1                  & --         & 43.8      & 51.2        \\
slk\_Latn & 38.6                  & 38.4                  & --         & 42.9      & 48.4        & 56.8                  & 57.0                  & --         & 59.0      & 63.1        \\
slv\_Latn & 35.7                  & 36.0                  & --         & 38.1      & 42.4        & 55.5                  & 55.7                  & --         & 56.2      & 59.6        \\
smo\_Latn & 6.3                   & 8.0                   & --         & 26.9      & --          & 22.8                  & 26.3                  & --         & 50.0      & --          \\
sna\_Latn & 3.2                   & 3.4                   & 8.4        & 19.7      & 20.8        & 15.3                  & 16.3                  & 29.2       & 43.4      & 44.4        \\
snd\_Arab & 9.1                   & 10.5                  & --         & 31.9      & 32.6        & 22.5                  & 24.9                  & --         & 48.1      & 48.7        \\
som\_Latn & 8.1                   & 8.1                   & --         & 18.4      & 18.9        & 29.4                  & 29.7                  & --         & 43.0      & 43.7        \\
sot\_Latn & 5.7                   & 5.4                   & --         & 20.7      & 22.5        & 20.7                  & 20.9                  & --         & 46.1      & 47.8        \\
spa\_Latn & 33.8                  & 33.9                  & --         & 33.1      & 35.0        & 56.5                  & 56.7                  & --         & 53.8      & 55.5        \\
srd\_Latn & 16.3                  & 18.5                  & --         & 35.8      & --          & 42.1                  & 43.8                  & --         & 55.6      & --          \\
srp\_Cyrl & 37.5                  & 37.9                  & --         & 43.4      & 48.1        & 56.5                  & 57.2                  & --         & 59.7      & 63.4        \\
ssw\_Latn & 1.9                   & 0.5                   & 5.8        & 19.9      & --          & 10.6                  & 6.7                   & 24.1       & 43.3      & --          \\
sun\_Latn & 13.9                  & 14.5                  & --         & 21.6      & 24.4        & 39.0                  & 38.6                  & --         & 44.7      & 48.7        \\
swe\_Latn & 52.5                  & 52.2                  & --         & 50.1      & 54.2        & 68.5                  & 68.4                  & --         & 65.9      & 69.4        \\
swh\_Latn & 38.0                  & 38.6                  & --         & 36.8      & 44.6        & 60.1                  & 60.3                  & --         & 58.6      & 64.4        \\
szl\_Latn & 12.8                  & 15.1                  & --         & 38.4      & --          & 35.5                  & 36.7                  & --         & 53.7      & --          \\
tam\_Taml & 13.6                  & 13.4                  & 20.9       & 36.6      & 38.7        & 33.8                  & 34.5                  & 42.7       & 53.7      & 55.8        \\
taq\_Latn & 0.8                   & 0.3                   & --         & 4.9       & --          & 8.2                   & 6.2                   & --         & 23.1      & --          \\
taq\_Tfng & 0.6                   & 1.4                   & --         & 5.6       & --          & 5.2                   & 8.3                   & --         & 16.7      & --          \\
tat\_Cyrl & 6.7                   & 7.3                   & --         & 30.4      & 30.4        & 21.5                  & 23.6                  & --         & 46.8      & 48.2        \\
tel\_Telu & 17.4                  & 18.0                  & --         & 41.6      & 44.7        & 34.4                  & 35.6                  & --         & 55.9      & 58.2        \\
tgk\_Cyrl & 10.8                  & 11.7                  & --         & 35.3      & 35.6        & 29.3                  & 30.4                  & --         & 51.2      & 51.8        \\
tgl\_Latn & 35.0                  & 35.0                  & --         & 38.3      & 39.8        & 60.8                  & 60.6                  & --         & 60.5      & 61.8        \\
tha\_Thai & 33.5                  & 33.6                  & --         & 35.1      & 45.2        & 43.1                  & 43.2                  & --         & 42.7      & 49.7        \\
tir\_Ethi & 1.6                   & 1.9                   & --         & 17.8      & 17.6        & 5.8                   & 6.7                   & --         & 25.8      & 26.3        \\
tpi\_Latn & 14.0                  & 15.8                  & 22.7       & 17.8      & --          & 37.1                  & 39.2                  & 49.5       & 41.6      & --          \\
tsn\_Latn & 3.8                   & 4.2                   & --         & 25.6      & --          & 17.0                  & 18.6                  & --         & 48.5      & --          \\
tso\_Latn & 2.8                   & 3.0                   & --         & 26.7      & 26.1        & 15.0                  & 16.0                  & --         & 50.0      & 50.9        \\
tuk\_Latn & 6.2                   & 7.7                   & --         & 22.6      & 35.8        & 25.2                  & 25.9                  & --         & 42.1      & 52.7        \\
tum\_Latn & 3.6                   & 2.9                   & --         & 13.3      & --          & 16.5                  & 14.8                  & --         & 35.2      & --          \\
tur\_Latn & 38.5                  & 38.5                  & --         & 41.5      & 46.4        & 57.9                  & 57.8                  & --         & 58.3      & 62.4        \\
twi\_Latn & 3.0                   & 3.0                   & --         & 15.2      & 17.4        & 13.4                  & 14.2                  & --         & 37.9      & 40.9        \\
tzm\_Tfng & 1.1                   & 2.2                   & --         & 21.0      & --          & 8.3                   & 11.7                  & --         & 32.3      & --          \\
uig\_Arab & 6.5                   & 8.5                   & --         & 30.5      & 40.2        & 20.5                  & 24.7                  & --         & 45.3      & 54.3        \\
ukr\_Cyrl & 37.4                  & 37.4                  & 39.2       & 40.1      & 42.8        & 55.0                  & 55.4                  & 56.3       & 56.3      & 58.6        \\
umb\_Latn & 0.4                   & 0.1                   & --         & 4.1       & --          & 5.3                   & 4.9                   & --         & 26.6      & --          \\
urd\_Arab & 21.9                  & 22.2                  & --         & 30.5      & 32.7        & 41.7                  & 41.8                  & --         & 48.9      & 50.0        \\
uzn\_Latn & 17.4                  & 18.8                  & --         & 30.0      & 37.8        & 39.9                  & 40.9                  & --         & 50.6      & 56.4        \\
vec\_Latn & 15.7                  & 17.5                  & --         & 28.2      & --          & 41.0                  & 42.8                  & --         & 51.6      & --          \\
vie\_Latn & 40.7                  & 40.7                  & --         & 43.3      & --          & 58.5                  & 57.9                  & --         & 59.5      & --          \\
war\_Latn & 24.3                  & 25.0                  & 28.4       & 35.0      & --          & 49.3                  & 49.5                  & 54.0       & 57.4      & --          \\
wol\_Latn & 2.1                   & 1.2                   & --         & 9.6       & --          & 10.6                  & 8.3                   & --         & 29.7      & --          \\
xho\_Latn & 5.3                   & 6.0                   & --         & 25.4      & 29.5        & 21.9                  & 23.3                  & --         & 48.6      & 52.2        \\
ydd\_Hebr & 10.6                  & 18.7                  & --         & 18.4      & 16.8        & 31.0                  & 38.1                  & --         & 38.6      & 37.7        \\
yor\_Latn & 2.5                   & 3.3                   & --         & 10.5      & 4.9         & 11.4                  & 13.7                  & --         & 25.5      & 20.0        \\
yue\_Hant & 26.4                  & 33.8                  & --         & 16.6      & --          & 22.3                  & 27.2                  & --         & 17.9      & --          \\
zho\_Hans & 36.3                  & 36.5                  & --         & 26.6      & 43.6        & 31.0                  & 31.9                  & --         & 22.8      & 37.8        \\
zho\_Hant & 29.3                  & 30.4                  & --         & 12.4      & --          & 24.8                  & 26.0                  & --         & 14.0      & --          \\
zsm\_Latn & 41.4                  & 41.3                  & --         & 45.5      & 47.5        & 64.5                  & 64.3                  & --         & 66.5      & 68.0        \\
zul\_Latn & 6.7                   & 7.3                   & --         & 31.4      & 32.0        & 25.2                  & 26.3                  & --         & 53.3      & 53.9       

\label{tab:main_results} 
\end{longtable}

==> (inline-1) <==
\begin{tabular}{ll}
        \textbf{FLORES lang.} &  \textbf{substitution for \texttt{wiki\_ct}} \\
        \hline
        \texttt{arb} & Used macrolanguage `Arabic' (\texttt{ara}) because `Standard Arabic' (\texttt{arb}) not present \\
        \texttt{bho} & Used macrolanguage `Bihari' (\texttt{bih}) because `Bhojpuri' (\texttt{bho}) not present \\
        \texttt{dik} & Used macrolanguage `Dinka' (\texttt{din}) because `Southwestern Dinka' (\texttt{dik}) not present \\
        \texttt{fuv} & Used macrolanguage `Fula' (\texttt{ful}) because "Nigerian Fulfulde" (\texttt{fuv}) not present \\
        \texttt{knc} & Used macrolanguage `Kanuri' (\texttt{kau}) because `Central Kanuri' (\texttt{knc}) not present \\
        \texttt{lvs} & Used macrolanguage `Latvian' (\texttt{lav}) because `Standard Latvian' (\texttt{lvs}) not present \\
        \texttt{plt} & Used macrolanguage `Malagasy' (\texttt{mlg}) because `Plateau Malagasy' (\texttt{plt}) not present \\
        \texttt{khk} & Used macrolanguage `Mongolian' (\texttt{mon}) because `Halh Mongolian' (\texttt{khk}) not present \\
        \text{gaz} & Used macrolanguage `Oromo' (\texttt{orm}) because `West Central Oromo' (\texttt{gaz}) not present \\
        \texttt{pes} & Used macrolanguage `Persian' (\texttt{fas}) because `Western Persian' (\texttt{pes}) not present \\
        \texttt{pbt} & Used macrolanguage `Pashto' (\texttt{pus}) because `Southern Pashto' (\texttt{pbt}) not present \\
        \texttt{quy} & Used macrolanguage `Quechua' (\texttt{que}) because `Ayuacucho Quechua' (\texttt{quy}) not present \\
        \texttt{als} & Used macrolanguage `Albanian' (\texttt{sqi}) because `Tosk Albanian' (\texttt{als}) not present \\
        \texttt{uzn} & Used macrolanguage `Uzbek' (\texttt{uzb}) because `Northern Uzbek' (\texttt{uzn}) not present \\
        \texttt{ydd} & Used macrolanguage `Yiddish' (\texttt{yid}) because `Eastern Yiddish' (\texttt{ydd}) not present \\
        \texttt{zsm} & Used macrolangauge `Malay' (\texttt{msa}) because `Standard Malay' (\texttt{zsm}) not present 
        
    \end{tabular}
\begin{tabular}{ll}
        \textbf{FLORES lang.} &  \textbf{reason for assigning \texttt{wiki\_ct} = 0} \\
        \hline
        \texttt{acm} & Macrolanguage `Arabic' (\texttt{ara}) appears to be in `Standard Arabic' (\texttt{arb}), not `Mesopotamian Arabic' (\texttt{acm}) \\
        \texttt{acq} & Macrolanguage `Arabic' (\texttt{ara}) appears to be in `Standard Arabic' (\texttt{arb}), not `Tai'izzi Arabic' (\texttt{acq}) \\
        \texttt{aeb} & Macrolanguage `Arabic' (\texttt{ara}) appears to be in `Standard Arabic' (\texttt{arb}), not `Tunisian Arabic' (\texttt{aeb}) \\
        \texttt{ajp} & Macrolanguage `Arabic' (\texttt{ara}) appears to be in `Standard Arabic' (\texttt{arb}), not `South Levantine Arabic' (\texttt{ajp}) \\
        \texttt{apc} & Macrolanguage `Arabic' (\texttt{ara}) appears to be in `Standard Arabic' (\texttt{arb}), not `North Levantine Arabic' (\texttt{apc}) \\
        \texttt{ars} & Macrolanguage `Arabic' (\texttt{ara}) appears to be in `Standard Arabic' (\texttt{arb}), not `Najdi Arabic' (\texttt{ars}) \\
        \texttt{mag} & Macrolanguage `Bihari' (\texttt{bih}) appears to be in `Bhojpuri' (\texttt{bho}), not `Magahi' (\texttt{mag}) \\
        \texttt{prs} & Macrolanguage `Persian' (\texttt{fas}) appears to be in `Western Persian' (\texttt{pes}), not `Dari' (\texttt{prs}) 
        
    \end{tabular}
\begin{longtable}{l|rrrrr|rrrrr|rrrHH}
\caption{%\centering 
Estimated costs in USD to translate the FLORES-200 \textit{devtest} set ENG$\rightarrow$X for each targe language and MT system, along with BLEU and chrF scores divided by the cost estimates, where applicable. The cost is roughly \$0.09 for NLLB and \$2.66 for Google Translate for all target languages.
\label{tab:full_costs} 
} \\
% \hline
\textbf{Lang.}    & \multicolumn{5}{c|}{\textbf{spBLEU200/cost}}                             & \multicolumn{5}{c|}{\textbf{chrF2++/cost}}                             & \multicolumn{3}{c}{\textbf{cost estimate} (USD\$)}                                                                                               \\
          & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l|}{Google} & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l|}{Google}  & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} \\ 
          
\hline
\endfirsthead

\multicolumn{16}{c}%
{ \tablename\ \thetable{} -- continued from previous page}\\
\textbf{Lang.}    & \multicolumn{5}{c|}{\textbf{spBLEU200/cost}}                             & \multicolumn{5}{c|}{\textbf{chrF2++/cost}}                             & \multicolumn{3}{c}{\textbf{cost estimate} (USD\$)}                                                                                               \\
          & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l|}{Google} & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} & \multicolumn{1}{l}{NLLB}     & \multicolumn{1}{l|}{Google}  & \multicolumn{1}{l}{0-shot} & \multicolumn{1}{l}{5-shot} & \multicolumn{1}{l}{GPT-4} \\ 
          
\hline
\endhead

\hline \multicolumn{16}{|c|}{{Continued on next page}} \\ \hline
\endfoot
\hline
\endlastfoot

ace\_Arab & 0.9                        & 0.9                        & --              & 5.1            & --               & 6.3                        & 4.0                        & --              & 16.0           & --               & 0.3                   & 1.5                   & 29.0       & 0.1       & 2.7         \\
ace\_Latn & 4.0                        & 2.2                        & --              & 10.7           & --               & 15.8                       & 9.1                        & --              & 34.2           & --               & 0.3                   & 1.0                   & 18.9       & 0.1       & 2.7         \\
acm\_Arab & 22.4                       & 13.9                       & 1.2             & 10.8           & --               & 35.6                       & 21.6                       & 1.8             & 29.3           & --               & 0.3                   & 1.1                   & 24.3       & 0.1       & 2.7         \\
acq\_Arab & 24.6                       & 14.9                       & --              & 24.8           & --               & 37.7                       & 22.4                       & --              & 38.9           & --               & 0.3                   & 1.1                   & 24.6       & 0.1       & 2.7         \\
aeb\_Arab & 19.3                       & 11.6                       & --              & 18.3           & --               & 32.7                       & 19.4                       & --              & 35.2           & --               & 0.3                   & 1.1                   & 24.1       & 0.1       & 2.7         \\
afr\_Latn & 39.5                       & 25.8                       & --              & 41.0           & 13.3             & 56.2                       & 36.8                       & --              & 59.4           & 18.5             & 0.2                   & 0.8                   & 17.1       & 0.1       & 2.7         \\
ajp\_Arab & 25.0                       & 15.3                       & 1.3             & 33.4           & --               & 37.4                       & 22.5                       & 2.0             & 47.3           & --               & 0.3                   & 1.1                   & 23.7       & 0.1       & 2.7         \\
aka\_Latn & 2.3                        & 1.4                        & --              & 10.8           & --               & 9.5                        & 6.1                        & --              & 31.8           & --               & 0.4                   & 1.2                   & 22.9       & 0.1       & 2.7         \\
als\_Latn & 27.6                       & 17.5                       & --              & 36.3           & --               & 46.0                       & 28.9                       & --              & 53.8           & --               & 0.2                   & 0.9                   & 20.3       & 0.1       & 2.7         \\
amh\_Ethi & 2.3                        & 1.1                        & --              & 28.8           & 9.3              & 6.4                        & 3.2                        & --              & 35.9           & 11.5             & 0.6                   & 2.4                   & 50.8       & 0.1       & 2.7         \\
apc\_Arab & 24.2                       & 14.7                       & --              & 33.8           & --               & 36.2                       & 21.8                       & --              & 46.6           & --               & 0.3                   & 1.1                   & 23.6       & 0.1       & 2.7         \\
arb\_Arab & 29.9                       & 17.6                       & --              & 39.6           & 13.3             & 42.7                       & 25.0                       & --              & 52.6           & 17.1             & 0.3                   & 1.1                   & 24.8       & 0.1       & 2.7         \\
arb\_Latn & 4.2                        & 4.2                        & --              & --             & 2.1              & 18.1                       & 13.4                       & --              & --             & 9.7              & 0.3                   & 1.0                   & 21.5       & 0.1       & 2.7         \\
ars\_Arab & 28.5                       & 17.3                       & --              & 33.8           & --               & 41.7                       & 24.7                       & --              & 46.5           & --               & 0.3                   & 1.2                   & 24.8       & 0.1       & 2.7         \\
ary\_Arab & 15.3                       & 9.2                        & --              & 21.5           & --               & 28.8                       & 17.2                       & --              & 35.8           & --               & 0.3                   & 1.1                   & 24.4       & 0.1       & 2.7         \\
arz\_Arab & 20.9                       & 12.5                       & --              & 29.6           & --               & 33.7                       & 20.0                       & --              & 43.1           & --               & 0.3                   & 1.1                   & 24.3       & 0.1       & 2.7         \\
asm\_Beng & 5.7                        & 3.6                        & --              & 20.6           & 6.4              & 16.1                       & 8.8                        & --              & 32.9           & 10.2             & 0.4                   & 2.0                   & 42.6       & 0.1       & 2.7         \\
ast\_Latn & 26.4                       & 18.1                       & --              & 31.9           & --               & 45.3                       & 30.6                       & --              & 52.5           & --               & 0.2                   & 0.8                   & 16.5       & 0.1       & 2.7         \\
awa\_Deva & 11.5                       & 6.4                        & --              & 25.3           & --               & 26.1                       & 14.0                       & --              & 43.2           & --               & 0.4                   & 1.6                   & 34.6       & 0.1       & 2.7         \\
ayr\_Latn & 0.1                        & 0.0                        & --              & 7.0            & 2.0              & 2.8                        & 1.5                        & --              & 27.4           & 8.6              & 0.7                   & 1.5                   & 19.9       & 0.1       & 2.7         \\
azb\_Arab & 2.7                        & 1.6                        & --              & 5.0            & --               & 13.6                       & 8.1                        & --              & 21.6           & --               & 0.3                   & 1.3                   & 26.4       & 0.1       & 2.7         \\
azj\_Latn & 13.4                       & 8.7                        & --              & 22.7           & --               & 31.1                       & 19.7                       & --              & 39.6           & --               & 0.2                   & 1.0                   & 22.5       & 0.1       & 2.7         \\
bak\_Cyrl & 4.0                        & 2.2                        & --              & 27.9           & --               & 14.8                       & 8.2                        & --              & 43.5           & --               & 0.4                   & 1.5                   & 31.8       & 0.1       & 2.7         \\
bam\_Latn & 0.3                        & 0.3                        & --              & 8.6            & 2.6              & 3.7                        & 2.8                        & --              & 28.1           & 8.9              & 0.6                   & 1.4                   & 22.1       & 0.1       & 2.7         \\
ban\_Latn & 9.0                        & 4.8                        & --              & 17.9           & --               & 25.4                       & 14.6                       & --              & 41.2           & --               & 0.2                   & 0.9                   & 17.7       & 0.1       & 2.7         \\
bel\_Cyrl & 15.3                       & 9.1                        & --              & 25.1           & 8.2              & 30.0                       & 17.3                       & --              & 38.7           & 12.1             & 0.3                   & 1.3                   & 27.4       & 0.1       & 2.7         \\
bem\_Latn & 1.1                        & 0.5                        & --              & 12.5           & --               & 7.3                        & 4.1                        & --              & 35.0           & --               & 0.4                   & 1.2                   & 20.1       & 0.1       & 2.7         \\
ben\_Beng & 15.4                       & 7.7                        & --              & 33.0           & 10.3             & 27.2                       & 13.6                       & --              & 45.8           & 14.0             & 0.4                   & 1.9                   & 40.6       & 0.1       & 2.7         \\
bho\_Deva & 8.8                        & 4.8                        & --              & 21.7           & 5.7              & 21.9                       & 11.9                       & --              & 39.3           & 10.9             & 0.4                   & 1.6                   & 34.2       & 0.1       & 2.7         \\
bjn\_Arab & 1.5                        & 1.3                        & --              & 5.3            & --               & 7.7                        & 5.5                        & --              & 15.7           & --               & 0.4                   & 1.4                   & 29.0       & 0.1       & 2.7         \\
bjn\_Latn & 9.2                        & 6.8                        & --              & 20.2           & --               & 30.2                       & 21.0                       & --              & 44.5           & --               & 0.2                   & 0.8                   & 17.2       & 0.1       & 2.7         \\
bod\_Tibt & 0.1                        & 0.1                        & --              & 7.7            & --               & 6.4                        & 3.3                        & --              & 26.9           & --               & 1.0                   & 3.4                   & 71.3       & 0.1       & 2.7         \\
bos\_Latn & 33.3                       & 21.9                       & --              & 37.6           & 12.0             & 49.9                       & 32.4                       & --              & 54.3           & 16.9             & 0.2                   & 0.9                   & 18.2       & 0.1       & 2.7         \\
bug\_Latn & 4.3                        & 1.4                        & --              & 8.4            & --               & 19.2                       & 8.4                        & --              & 31.1           & --               & 0.2                   & 1.0                   & 18.7       & 0.1       & 2.7         \\
bul\_Cyrl & 35.4                       & 21.6                       & --              & 46.1           & 14.5             & 49.5                       & 30.2                       & --              & 59.7           & 18.5             & 0.2                   & 1.1                   & 22.5       & 0.1       & 2.7         \\
cat\_Latn & 40.0                       & 26.4                       & --              & 45.2           & 14.0             & 54.8                       & 36.0                       & --              & 60.0           & 18.3             & 0.2                   & 0.8                   & 17.2       & 0.1       & 2.7         \\
ceb\_Latn & 23.1                       & 15.5                       & --              & 31.8           & 11.0             & 42.1                       & 28.2                       & --              & 52.9           & 17.0             & 0.2                   & 0.9                   & 18.5       & 0.1       & 2.7         \\
ces\_Latn & 33.7                       & 21.3                       & --              & 39.1           & 12.6             & 47.5                       & 30.0                       & --              & 53.0           & 16.5             & 0.2                   & 0.9                   & 19.5       & 0.1       & 2.7         \\
cjk\_Latn & 0.1                        & 0.1                        & --              & 3.7            & --               & 2.8                        & 2.0                        & --              & 22.4           & --               & 0.6                   & 1.3                   & 18.7       & 0.1       & 2.7         \\
ckb\_Arab & 3.5                        & 2.5                        & 0.3             & 24.6           & 7.0              & 14.5                       & 9.4                        & 0.9             & 43.3           & 13.0             & 0.4                   & 1.6                   & 35.1       & 0.1       & 2.7         \\
crh\_Latn & 4.9                        & 3.6                        & --              & 25.3           & --               & 23.0                       & 15.2                       & --              & 43.4           & --               & 0.2                   & 0.9                   & 19.5       & 0.1       & 2.7         \\
cym\_Latn & 39.6                       & 25.2                       & --              & 53.9           & 17.4             & 53.3                       & 33.8                       & --              & 65.3           & 20.4             & 0.2                   & 0.9                   & 19.7       & 0.1       & 2.7         \\
dan\_Latn & 44.0                       & 29.3                       & --              & 46.2           & 15.1             & 58.7                       & 38.9                       & --              & 61.3           & 19.2             & 0.2                   & 0.8                   & 16.8       & 0.1       & 2.7         \\
deu\_Latn & 40.2                       & 26.9                       & --              & 43.0           & 14.0             & 55.1                       & 36.7                       & --              & 58.0           & 18.2             & 0.2                   & 0.8                   & 16.5       & 0.1       & 2.7         \\
dik\_Latn & 0.1                        & 0.1                        & --              & 5.6            & --               & 2.8                        & 1.8                        & --              & 22.3           & --               & 0.6                   & 1.5                   & 20.3       & 0.1       & 2.7         \\
dyu\_Latn & 0.3                        & 0.1                        & --              & 2.5            & --               & 2.7                        & 1.8                        & --              & 16.3           & --               & 0.7                   & 1.4                   & 19.2       & 0.1       & 2.7         \\
dzo\_Tibt & 0.0                        & 0.1                        & --              & 12.0           & --               & 2.8                        & 3.5                        & --              & 31.4           & --               & 1.8                   & 3.6                   & 76.8       & 0.1       & 2.7         \\
ell\_Grek & 26.1                       & 13.3                       & --              & 35.5           & 10.9             & 37.7                       & 19.2                       & --              & 47.7           & 14.6             & 0.4                   & 1.7                   & 36.8       & 0.1       & 2.7         \\
epo\_Latn & 31.5                       & 20.8                       & --              & 39.5           & 11.0             & 48.7                       & 31.7                       & --              & 56.7           & 16.4             & 0.2                   & 0.9                   & 18.1       & 0.1       & 2.7         \\
est\_Latn & 29.4                       & 19.3                       & --              & 33.7           & 11.3             & 47.3                       & 30.7                       & --              & 51.8           & 16.4             & 0.2                   & 0.9                   & 18.2       & 0.1       & 2.7         \\
eus\_Latn & 15.9                       & 10.5                       & --              & 26.8           & 9.3              & 36.8                       & 23.6                       & --              & 46.2           & 14.9             & 0.2                   & 0.9                   & 18.2       & 0.1       & 2.7         \\
ewe\_Latn & 0.4                        & 0.3                        & --              & 15.8           & 4.6              & 3.7                        & 2.4                        & --              & 35.9           & 10.9             & 0.6                   & 1.6                   & 23.1       & 0.1       & 2.7         \\
fao\_Latn & 15.0                       & 10.1                       & --              & 29.2           & --               & 33.4                       & 21.8                       & --              & 45.9           & --               & 0.2                   & 0.9                   & 19.3       & 0.1       & 2.7         \\
fij\_Latn & 4.3                        & 2.4                        & --              & 21.8           & --               & 17.8                       & 10.5                       & --              & 43.1           & --               & 0.3                   & 1.0                   & 19.8       & 0.1       & 2.7         \\
fin\_Latn & 29.6                       & 19.1                       & --              & 33.8           & 10.7             & 46.6                       & 29.9                       & --              & 51.0           & 15.8             & 0.2                   & 0.9                   & 18.9       & 0.1       & 2.7         \\
fon\_Latn & 0.1                        & 0.1                        & --              & 5.9            & --               & 2.3                        & 1.4                        & --              & 19.8           & --               & 0.7                   & 1.9                   & 28.4       & 0.1       & 2.7         \\
fra\_Latn & 47.5                       & 31.7                       & 3.3             & 51.9           & 16.3             & 60.0                       & 39.9                       & 4.1             & 64.4           & 19.9             & 0.2                   & 0.8                   & 16.6       & 0.1       & 2.7         \\
fur\_Latn & 15.4                       & 10.7                       & --              & 36.6           & --               & 33.8                       & 23.0                       & --              & 52.4           & --               & 0.2                   & 0.9                   & 18.0       & 0.1       & 2.7         \\
fuv\_Latn & 0.9                        & 0.2                        & --              & 5.5            & --               & 6.2                        & 2.6                        & --              & 22.0           & --               & 0.4                   & 1.2                   & 18.0       & 0.1       & 2.7         \\
gaz\_Latn & 0.4                        & 0.2                        & --              & 11.6           & 4.0              & 5.5                        & 3.3                        & --              & 34.6           & 11.0             & 0.5                   & 1.2                   & 20.7       & 0.1       & 2.7         \\
gla\_Latn & 12.5                       & 8.1                        & --              & 26.5           & 8.8              & 31.5                       & 19.5                       & --              & 46.3           & 14.4             & 0.2                   & 1.0                   & 21.2       & 0.1       & 2.7         \\
gle\_Latn & 21.1                       & 13.3                       & 1.5             & 38.2           & 12.0             & 38.5                       & 24.1                       & 2.4             & 53.5           & 16.4             & 0.2                   & 1.0                   & 20.7       & 0.1       & 2.7         \\
glg\_Latn & 33.3                       & 22.6                       & --              & 37.0           & 11.5             & 51.8                       & 34.7                       & --              & 55.2           & 16.8             & 0.2                   & 0.8                   & 16.4       & 0.1       & 2.7         \\
grn\_Latn & 0.5                        & 0.2                        & --              & 15.1           & 4.2              & 4.1                        & 2.4                        & --              & 33.8           & 9.9              & 0.5                   & 1.3                   & 19.8       & 0.1       & 2.7         \\
guj\_Gujr & 12.5                       & 5.8                        & --              & 33.9           & 10.7             & 24.7                       & 11.1                       & --              & 48.6           & 15.1             & 0.5                   & 2.4                   & 51.2       & 0.1       & 2.7         \\
hat\_Latn & 20.5                       & 13.6                       & --              & 28.2           & 8.7              & 39.3                       & 25.8                       & --              & 47.9           & 14.6             & 0.2                   & 0.8                   & 17.4       & 0.1       & 2.7         \\
hau\_Latn & 4.9                        & 3.2                        & 0.8             & 29.0           & 8.4              & 17.6                       & 11.5                       & 2.0             & 49.4           & 14.5             & 0.3                   & 0.9                   & 18.9       & 0.1       & 2.7         \\
heb\_Hebr & 27.2                       & 15.3                       & --              & 43.0           & 13.3             & 39.4                       & 21.9                       & --              & 55.0           & 16.7             & 0.3                   & 1.3                   & 28.3       & 0.1       & 2.7         \\
hin\_Deva & 21.5                       & 11.3                       & --              & 37.3           & 11.8             & 35.8                       & 18.7                       & --              & 52.6           & 16.2             & 0.4                   & 1.6                   & 34.6       & 0.1       & 2.7         \\
hne\_Deva & 10.4                       & 6.0                        & --              & 30.9           & --               & 25.0                       & 14.0                       & --              & 49.8           & --               & 0.4                   & 1.6                   & 34.1       & 0.1       & 2.7         \\
hrv\_Latn & 31.5                       & 20.7                       & --              & 35.9           & 11.6             & 47.5                       & 30.9                       & --              & 52.8           & 16.5             & 0.2                   & 0.8                   & 18.0       & 0.1       & 2.7         \\
hun\_Latn & 28.6                       & 18.1                       & --              & 35.1           & 11.2             & 44.9                       & 28.3                       & --              & 51.2           & 15.9             & 0.2                   & 0.9                   & 19.7       & 0.1       & 2.7         \\
hye\_Armn & 8.6                        & 3.7                        & --              & 36.5           & 11.7             & 19.9                       & 8.5                        & --              & 48.4           & 15.4             & 0.7                   & 2.9                   & 63.9       & 0.1       & 2.7         \\
ibo\_Latn & 2.4                        & 1.9                        & 0.4             & 19.0           & 6.1              & 11.0                       & 7.8                        & 1.2             & 38.2           & 11.9             & 0.3                   & 1.1                   & 21.9       & 0.1       & 2.7         \\
ilo\_Latn & 9.3                        & 6.5                        & --              & 26.8           & 8.5              & 27.3                       & 18.5                       & --              & 49.2           & 15.3             & 0.2                   & 0.9                   & 19.2       & 0.1       & 2.7         \\
ind\_Latn & 41.1                       & 27.5                       & --              & 45.4           & 15.0             & 57.8                       & 38.6                       & --              & 63.5           & 19.8             & 0.2                   & 0.8                   & 16.3       & 0.1       & 2.7         \\
isl\_Latn & 21.3                       & 13.5                       & --              & 31.3           & 11.2             & 36.8                       & 23.4                       & --              & 46.1           & 15.3             & 0.2                   & 0.9                   & 19.7       & 0.1       & 2.7         \\
ita\_Latn & 31.7                       & 21.0                       & --              & 35.4           & 10.9             & 50.1                       & 33.2                       & --              & 52.9           & 16.1             & 0.2                   & 0.8                   & 16.8       & 0.1       & 2.7         \\
jav\_Latn & 14.1                       & 10.3                       & --              & 28.0           & 8.3              & 34.4                       & 23.4                       & --              & 50.6           & 15.0             & 0.2                   & 0.8                   & 17.3       & 0.1       & 2.7         \\
jpn\_Jpan & 24.9                       & 16.0                       & --              & 18.5           & 9.7              & 27.1                       & 17.2                       & --              & 25.7           & 10.1             & 0.2                   & 1.0                   & 20.4       & 0.1       & 2.7         \\
kab\_Latn & 1.0                        & 0.7                        & --              & 15.6           & --               & 9.1                        & 6.2                        & --              & 32.8           & --               & 0.3                   & 1.1                   & 21.5       & 0.1       & 2.7         \\
kac\_Latn & 0.0                        & 0.0                        & --              & 13.2           & --               & 1.6                        & 1.9                        & --              & 34.6           & --               & 0.8                   & 1.5                   & 21.1       & 0.1       & 2.7         \\
kam\_Latn & 0.9                        & 0.5                        & --              & 5.6            & --               & 6.4                        & 4.1                        & --              & 23.9           & --               & 0.4                   & 1.2                   & 19.9       & 0.1       & 2.7         \\
kan\_Knda & 11.8                       & 5.3                        & --              & 36.0           & 11.5             & 24.1                       & 10.5                       & --              & 48.6           & 15.2             & 0.6                   & 2.6                   & 58.0       & 0.1       & 2.7         \\
kas\_Arab & 2.9                        & 1.2                        & --              & 16.7           & --               & 11.3                       & 5.4                        & --              & 31.4           & --               & 0.4                   & 1.7                   & 33.8       & 0.1       & 2.7         \\
kas\_Deva & 1.7                        & 1.0                        & --              & 4.3            & --               & 9.3                        & 5.4                        & --              & 15.7           & --               & 0.4                   & 1.6                   & 34.1       & 0.1       & 2.7         \\
kat\_Geor & 9.3                        & 4.0                        & 0.4             & 31.5           & 10.2             & 19.8                       & 8.6                        & 0.6             & 43.8           & 14.1             & 0.6                   & 2.9                   & 62.7       & 0.1       & 2.7         \\
kaz\_Cyrl & 9.8                        & 5.7                        & --              & 31.3           & 10.6             & 25.9                       & 14.1                       & --              & 47.6           & 15.3             & 0.3                   & 1.4                   & 29.1       & 0.1       & 2.7         \\
kbp\_Latn & 0.2                        & 0.5                        & --              & 10.4           & --               & 2.3                        & 3.3                        & --              & 26.0           & --               & 0.7                   & 1.9                   & 34.3       & 0.1       & 2.7         \\
kea\_Latn & 11.0                       & 10.3                       & --              & 20.8           & --               & 31.6                       & 23.6                       & --              & 39.5           & --               & 0.2                   & 0.8                   & 17.3       & 0.1       & 2.7         \\
khk\_Cyrl & 6.1                        & 3.6                        & --              & 24.9           & 9.1              & 19.9                       & 11.3                       & --              & 40.4           & 13.6             & 0.3                   & 1.4                   & 28.9       & 0.1       & 2.7         \\
khm\_Khmr & 3.5                        & 1.7                        & --              & 21.0           & 7.5              & 13.3                       & 5.8                        & --              & 33.2           & 11.0             & 0.6                   & 2.6                   & 57.2       & 0.1       & 2.7         \\
kik\_Latn & 0.5                        & 0.8                        & --              & 14.2           & --               & 6.0                        & 4.6                        & --              & 34.2           & --               & 0.5                   & 1.5                   & 26.1       & 0.1       & 2.7         \\
kin\_Latn & 2.6                        & 1.5                        & --              & 25.1           & 9.4              & 14.6                       & 9.0                        & --              & 45.8           & 15.3             & 0.3                   & 1.0                   & 19.6       & 0.1       & 2.7         \\
kir\_Cyrl & 6.4                        & 3.9                        & --              & 25.2           & 8.3              & 19.6                       & 11.5                       & --              & 41.0           & 13.2             & 0.3                   & 1.3                   & 27.5       & 0.1       & 2.7         \\
kmb\_Latn & 0.3                        & 0.2                        & --              & 4.2            & --               & 3.2                        & 2.7                        & --              & 23.0           & --               & 0.5                   & 1.3                   & 19.7       & 0.1       & 2.7         \\
kmr\_Latn & 6.6                        & 4.8                        & 0.7             & 18.1           & 5.5              & 20.2                       & 14.0                       & 1.6             & 36.3           & 10.9             & 0.3                   & 1.0                   & 20.1       & 0.1       & 2.7         \\
knc\_Arab & 0.4                        & 0.4                        & --              & 6.0            & --               & 3.9                        & 1.8                        & --              & 9.0            & --               & 0.3                   & 1.6                   & 28.2       & 0.1       & 2.7         \\
knc\_Latn & 2.1                        & 0.4                        & --              & 7.6            & --               & 10.6                       & 3.6                        & --              & 25.3           & --               & 0.3                   & 1.2                   & 21.1       & 0.1       & 2.7         \\
kon\_Latn & 0.7                        & 0.6                        & --              & 17.4           & --               & 5.9                        & 5.0                        & --              & 41.8           & --               & 0.4                   & 1.1                   & 18.8       & 0.1       & 2.7         \\
kor\_Hang & 20.9                       & 13.1                       & --              & 24.6           & 8.2              & 28.1                       & 17.6                       & --              & 33.2           & 10.5             & 0.2                   & 1.0                   & 21.0       & 0.1       & 2.7         \\
lao\_Laoo & 1.6                        & 1.0                        & --              & 26.9           & 8.1              & 10.2                       & 5.5                        & --              & 42.0           & 12.0             & 0.8                   & 2.9                   & 62.0       & 0.1       & 2.7         \\
lij\_Latn & 6.3                        & 5.5                        & --              & 34.3           & --               & 27.4                       & 18.8                       & --              & 49.6           & --               & 0.2                   & 0.9                   & 18.8       & 0.1       & 2.7         \\
lim\_Latn & 12.6                       & 10.8                       & 1.1             & 23.8           & --               & 33.6                       & 23.2                       & 2.4             & 44.2           & --               & 0.2                   & 0.8                   & 17.8       & 0.1       & 2.7         \\
lin\_Latn & 2.0                        & 1.3                        & --              & 20.2           & 5.9              & 11.2                       & 7.4                        & --              & 44.3           & 13.2             & 0.3                   & 1.0                   & 18.2       & 0.1       & 2.7         \\
lit\_Latn & 24.6                       & 15.8                       & --              & 32.7           & 11.4             & 42.2                       & 26.7                       & --              & 50.5           & 16.2             & 0.2                   & 0.9                   & 20.0       & 0.1       & 2.7         \\
lmo\_Latn & 5.6                        & 4.4                        & --              & 9.7            & --               & 25.0                       & 16.1                       & --              & 32.2           & --               & 0.2                   & 0.9                   & 19.1       & 0.1       & 2.7         \\
ltg\_Latn & 4.4                        & 2.8                        & --              & 33.6           & --               & 23.9                       & 15.0                       & --              & 49.4           & --               & 0.2                   & 0.9                   & 20.0       & 0.1       & 2.7         \\
ltz\_Latn & 21.1                       & 14.6                       & --              & 33.9           & 9.7              & 40.4                       & 25.9                       & --              & 51.7           & 15.2             & 0.2                   & 0.9                   & 18.8       & 0.1       & 2.7         \\
lua\_Latn & 0.7                        & 0.5                        & --              & 9.0            & --               & 5.7                        & 4.4                        & --              & 32.5           & --               & 0.4                   & 1.1                   & 18.6       & 0.1       & 2.7         \\
lug\_Latn & 1.2                        & 0.6                        & --              & 12.9           & 3.9              & 8.6                        & 5.1                        & --              & 36.7           & 11.3             & 0.4                   & 1.1                   & 18.7       & 0.1       & 2.7         \\
luo\_Latn & 0.5                        & 0.1                        & --              & 14.0           & --               & 5.0                        & 2.2                        & --              & 35.5           & --               & 0.4                   & 1.2                   & 17.9       & 0.1       & 2.7         \\
lus\_Latn & 3.5                        & 2.4                        & --              & 13.9           & --               & 13.5                       & 9.0                        & --              & 35.1           & --               & 0.3                   & 1.0                   & 18.8       & 0.1       & 2.7         \\
lvs\_Latn & 27.0                       & 16.9                       & 1.7             & 32.7           & --               & 45.1                       & 27.9                       & 2.6             & 50.5           & --               & 0.2                   & 1.0                   & 20.7       & 0.1       & 2.7         \\
mag\_Deva & 13.7                       & 7.5                        & 0.7             & 36.2           & --               & 28.8                       & 15.4                       & 1.3             & 53.7           & --               & 0.4                   & 1.6                   & 34.3       & 0.1       & 2.7         \\
mai\_Deva & 7.5                        & 4.6                        & --              & 24.9           & 5.4              & 21.3                       & 11.9                       & --              & 42.9           & 11.1             & 0.4                   & 1.6                   & 35.3       & 0.1       & 2.7         \\
mal\_Mlym & 9.1                        & 4.0                        & --              & 34.9           & 11.8             & 20.1                       & 8.7                        & --              & 47.0           & 15.4             & 0.6                   & 2.7                   & 58.5       & 0.1       & 2.7         \\
mar\_Deva & 10.5                       & 5.5                        & --              & 27.8           & 9.1              & 24.8                       & 12.9                       & --              & 44.0           & 13.9             & 0.4                   & 1.7                   & 36.3       & 0.1       & 2.7         \\
min\_Arab & 1.2                        & 1.4                        & --              & --             & --               & 7.6                        & 6.2                        & --              & --             & --               & 0.3                   & 1.4                   & 30.1       & 0.1       & 2.7         \\
min\_Latn & 9.7                        & 7.1                        & --              & 26.5           & --               & 31.1                       & 21.0                       & --              & 48.4           & --               & 0.2                   & 0.8                   & 17.6       & 0.1       & 2.7         \\
mkd\_Cyrl & 28.9                       & 17.5                       & --              & 39.3           & 12.7             & 45.6                       & 27.5                       & --              & 55.8           & 17.4             & 0.2                   & 1.1                   & 23.2       & 0.1       & 2.7         \\
mlt\_Latn & 24.2                       & 15.1                       & --              & 46.4           & 16.3             & 40.0                       & 24.9                       & --              & 60.8           & 19.6             & 0.2                   & 1.0                   & 21.3       & 0.1       & 2.7         \\
mni\_Beng & 1.3                        & 0.6                        & --              & 25.1           & 0.0              & 8.0                        & 3.3                        & --              & 35.4           & 0.2              & 0.4                   & 2.2                   & 45.8       & 0.1       & 2.7         \\
mos\_Latn & 0.1                        & 0.1                        & --              & 6.3            & --               & 2.3                        & 1.8                        & --              & 22.4           & --               & 0.7                   & 1.4                   & 20.5       & 0.1       & 2.7         \\
mri\_Latn & 12.0                       & 7.2                        & --              & 19.1           & 5.0              & 27.8                       & 16.9                       & --              & 40.8           & 11.6             & 0.3                   & 1.0                   & 21.0       & 0.1       & 2.7         \\
mya\_Mymr & 1.2                        & 0.6                        & --              & 16.1           & 6.7              & 10.9                       & 4.7                        & --              & 29.1           & 11.0             & 0.8                   & 3.4                   & 73.8       & 0.1       & 2.7         \\
nld\_Latn & 30.5                       & 20.4                       & --              & 32.9           & 10.4             & 47.6                       & 31.7                       & --              & 50.7           & 15.7             & 0.2                   & 0.8                   & 16.6       & 0.1       & 2.7         \\
nno\_Latn & 31.3                       & 21.4                       & --              & 30.8           & 7.0              & 49.4                       & 33.1                       & --              & 49.5           & 13.8             & 0.2                   & 0.8                   & 16.8       & 0.1       & 2.7         \\
nob\_Latn & 33.9                       & 22.4                       & --              & 35.5           & --               & 51.0                       & 33.9                       & --              & 54.1           & --               & 0.2                   & 0.8                   & 16.4       & 0.1       & 2.7         \\
npi\_Deva & 13.9                       & 7.5                        & --              & 26.4           & --               & 29.0                       & 15.0                       & --              & 41.8           & --               & 0.4                   & 1.6                   & 34.7       & 0.1       & 2.7         \\
nso\_Latn & 2.8                        & 2.3                        & --              & 24.4           & 8.1              & 12.5                       & 9.3                        & --              & 46.8           & 14.8             & 0.3                   & 1.0                   & 19.9       & 0.1       & 2.7         \\
nus\_Latn & 0.1                        & 0.2                        & --              & 13.2           & --               & 1.8                        & 1.9                        & --              & 26.6           & --               & 0.7                   & 1.9                   & 30.3       & 0.1       & 2.7         \\
nya\_Latn & 3.8                        & 2.8                        & --              & 16.3           & 5.8              & 16.1                       & 11.5                       & --              & 40.6           & 13.1             & 0.3                   & 1.0                   & 19.4       & 0.1       & 2.7         \\
oci\_Latn & 25.4                       & 18.1                       & --              & 37.9           & --               & 46.1                       & 31.0                       & --              & 54.3           & --               & 0.2                   & 0.8                   & 17.9       & 0.1       & 2.7         \\
ory\_Orya & 6.5                        & 2.8                        & --              & 27.3           & 10.6             & 15.4                       & 6.6                        & --              & 41.4           & 14.6             & 0.8                   & 3.5                   & 78.3       & 0.1       & 2.7         \\
pag\_Latn & 4.6                        & 4.6                        & --              & 18.6           & --               & 18.2                       & 14.7                       & --              & 42.7           & --               & 0.2                   & 0.8                   & 16.3       & 0.1       & 2.7         \\
pan\_Guru & 13.9                       & 6.3                        & --              & 33.2           & 10.9             & 24.8                       & 11.1                       & --              & 44.7           & 14.2             & 0.5                   & 2.4                   & 52.3       & 0.1       & 2.7         \\
pap\_Latn & 21.4                       & 18.2                       & --              & 39.0           & --               & 43.5                       & 31.0                       & --              & 55.6           & --               & 0.2                   & 0.8                   & 17.4       & 0.1       & 2.7         \\
pbt\_Arab & 3.8                        & 2.4                        & 0.3             & 21.1           & --               & 14.8                       & 8.9                        & 0.9             & 36.2           & --               & 0.3                   & 1.4                   & 29.1       & 0.1       & 2.7         \\
pes\_Arab & 23.1                       & 13.7                       & --              & 33.2           & 10.9             & 38.0                       & 22.0                       & --              & 47.2           & 14.8             & 0.3                   & 1.2                   & 26.1       & 0.1       & 2.7         \\
plt\_Latn & 6.6                        & 4.2                        & --              & 23.3           & 7.1              & 25.4                       & 15.6                       & --              & 46.1           & 14.0             & 0.2                   & 1.0                   & 20.3       & 0.1       & 2.7         \\
pol\_Latn & 26.7                       & 17.5                       & --              & 30.0           & 9.9              & 41.3                       & 26.8                       & --              & 45.1           & 14.2             & 0.2                   & 0.9                   & 18.4       & 0.1       & 2.7         \\
por\_Latn & 47.8                       & 32.4                       & --              & 48.9           & 16.0             & 60.5                       & 40.8                       & --              & 62.7           & 19.8             & 0.2                   & 0.8                   & 15.9       & 0.1       & 2.7         \\
prs\_Arab & 20.2                       & 12.6                       & --              & 31.1           & --               & 35.1                       & 21.6                       & --              & 49.3           & --               & 0.3                   & 1.2                   & 25.4       & 0.1       & 2.7         \\
quy\_Latn & 0.5                        & 0.3                        & --              & 5.4            & 2.2              & 6.5                        & 4.4                        & --              & 24.8           & 9.3              & 0.4                   & 1.2                   & 19.4       & 0.1       & 2.7         \\
ron\_Latn & 38.6                       & 25.3                       & 2.6             & 41.3           & 13.7             & 53.3                       & 34.6                       & 3.4             & 56.6           & 17.8             & 0.2                   & 0.9                   & 18.1       & 0.1       & 2.7         \\
run\_Latn & 2.4                        & 1.2                        & --              & 18.1           & --               & 12.8                       & 7.2                        & --              & 39.2           & --               & 0.3                   & 1.0                   & 19.7       & 0.1       & 2.7         \\
rus\_Cyrl & 31.6                       & 19.4                       & --              & 37.8           & 12.0             & 46.0                       & 28.2                       & --              & 51.9           & 16.1             & 0.2                   & 1.0                   & 21.5       & 0.1       & 2.7         \\
sag\_Latn & 0.1                        & 0.0                        & --              & 9.7            & --               & 2.8                        & 2.1                        & --              & 32.9           & --               & 0.6                   & 1.4                   & 19.3       & 0.1       & 2.7         \\
san\_Deva & 3.5                        & 2.0                        & --              & 7.3            & 2.7              & 16.1                       & 8.5                        & --              & 24.0           & 8.3              & 0.4                   & 1.7                   & 35.7       & 0.1       & 2.7         \\
sat\_Olck & 0.0                        & 0.4                        & --              & 16.8           & --               & 0.1                        & 3.1                        & --              & 23.8           & --               & 1.1                   & 3.6                   & 80.2       & 0.1       & 2.7         \\
scn\_Latn & 9.3                        & 6.9                        & --              & 22.5           & --               & 29.9                       & 19.7                       & --              & 43.2           & --               & 0.2                   & 0.9                   & 18.9       & 0.1       & 2.7         \\
shn\_Mymr & 0.3                        & 0.3                        & --              & 13.6           & --               & 4.1                        & 3.2                        & --              & 31.0           & --               & 0.8                   & 4.1                   & 93.0       & 0.1       & 2.7         \\
sin\_Sinh & 3.7                        & 1.9                        & --              & 32.8           & 11.0             & 11.9                       & 5.5                        & --              & 39.9           & 14.0             & 0.6                   & 2.7                   & 57.0       & 0.1       & 2.7         \\
slk\_Latn & 31.8                       & 20.0                       & --              & 39.6           & 13.2             & 46.8                       & 29.7                       & --              & 54.4           & 17.2             & 0.2                   & 0.9                   & 19.6       & 0.1       & 2.7         \\
slv\_Latn & 29.7                       & 19.3                       & --              & 35.2           & 11.6             & 46.2                       & 30.0                       & --              & 51.9           & 16.3             & 0.2                   & 0.9                   & 18.2       & 0.1       & 2.7         \\
smo\_Latn & 4.8                        & 3.9                        & --              & 24.8           & --               & 17.5                       & 13.0                       & --              & 46.1           & --               & 0.3                   & 1.0                   & 20.5       & 0.1       & 2.7         \\
sna\_Latn & 2.4                        & 1.7                        & 0.4             & 18.2           & 5.7              & 11.5                       & 8.0                        & 1.4             & 40.0           & 12.1             & 0.3                   & 1.0                   & 20.3       & 0.1       & 2.7         \\
snd\_Arab & 6.7                        & 4.3                        & --              & 29.3           & 8.9              & 16.5                       & 10.2                       & --              & 44.2           & 13.3             & 0.4                   & 1.4                   & 30.2       & 0.1       & 2.7         \\
som\_Latn & 6.6                        & 4.1                        & --              & 17.0           & 5.2              & 24.0                       & 15.2                       & --              & 39.7           & 11.9             & 0.2                   & 1.0                   & 20.1       & 0.1       & 2.7         \\
sot\_Latn & 4.5                        & 2.7                        & --              & 19.1           & 6.1              & 16.1                       & 10.4                       & --              & 42.5           & 13.1             & 0.3                   & 1.0                   & 20.1       & 0.1       & 2.7         \\
spa\_Latn & 28.6                       & 19.2                       & --              & 30.6           & 9.6              & 47.9                       & 32.1                       & --              & 49.7           & 15.2             & 0.2                   & 0.8                   & 16.3       & 0.1       & 2.7         \\
srd\_Latn & 13.6                       & 9.8                        & --              & 33.0           & --               & 35.0                       & 23.2                       & --              & 51.3           & --               & 0.2                   & 0.9                   & 18.8       & 0.1       & 2.7         \\
srp\_Cyrl & 29.9                       & 17.9                       & --              & 40.0           & 13.1             & 45.1                       & 27.0                       & --              & 55.0           & 17.3             & 0.3                   & 1.1                   & 24.0       & 0.1       & 2.7         \\
ssw\_Latn & 1.3                        & 0.2                        & 0.3             & 18.4           & --               & 7.5                        & 2.9                        & 1.1             & 40.0           & --               & 0.4                   & 1.3                   & 21.1       & 0.1       & 2.7         \\
sun\_Latn & 11.6                       & 7.9                        & --              & 19.9           & 6.7              & 32.5                       & 20.9                       & --              & 41.3           & 13.3             & 0.2                   & 0.8                   & 17.8       & 0.1       & 2.7         \\
swe\_Latn & 44.2                       & 29.3                       & --              & 46.3           & 14.8             & 57.7                       & 38.5                       & --              & 60.9           & 19.0             & 0.2                   & 0.8                   & 16.5       & 0.1       & 2.7         \\
swh\_Latn & 31.5                       & 20.5                       & --              & 34.0           & 12.2             & 49.8                       & 32.1                       & --              & 54.1           & 17.6             & 0.2                   & 0.9                   & 18.6       & 0.1       & 2.7         \\
szl\_Latn & 10.6                       & 7.8                        & --              & 35.4           & --               & 29.4                       & 19.0                       & --              & 49.5           & --               & 0.2                   & 0.9                   & 19.9       & 0.1       & 2.7         \\
tam\_Taml & 8.8                        & 4.0                        & 0.4             & 33.4           & 10.6             & 22.0                       & 10.3                       & 0.8             & 49.0           & 15.3             & 0.5                   & 2.4                   & 51.2       & 0.1       & 2.7         \\
taq\_Latn & 0.6                        & 0.1                        & --              & 4.5            & --               & 5.8                        & 2.7                        & --              & 21.3           & --               & 0.4                   & 1.3                   & 20.1       & 0.1       & 2.7         \\
taq\_Tfng & 0.2                        & 0.3                        & --              & 5.1            & --               & 1.8                        & 2.0                        & --              & 15.1           & --               & 1.9                   & 3.2                   & 65.1       & 0.1       & 2.7         \\
tat\_Cyrl & 5.0                        & 3.1                        & --              & 28.0           & 8.3              & 16.1                       & 9.9                        & --              & 43.1           & 13.2             & 0.3                   & 1.4                   & 28.8       & 0.1       & 2.7         \\
tel\_Telu & 11.1                       & 5.1                        & --              & 37.9           & 12.2             & 21.9                       & 10.1                       & --              & 50.9           & 15.9             & 0.6                   & 2.5                   & 54.8       & 0.1       & 2.7         \\
tgk\_Cyrl & 8.2                        & 5.0                        & --              & 32.5           & 9.7              & 22.3                       & 13.1                       & --              & 47.1           & 14.1             & 0.3                   & 1.3                   & 28.1       & 0.1       & 2.7         \\
tgl\_Latn & 29.1                       & 18.4                       & --              & 35.3           & 10.9             & 50.5                       & 31.9                       & --              & 55.8           & 16.9             & 0.2                   & 0.9                   & 19.2       & 0.1       & 2.7         \\
tha\_Thai & 25.4                       & 13.5                       & --              & 32.3           & 12.4             & 32.7                       & 17.4                       & --              & 39.2           & 13.6             & 0.3                   & 1.5                   & 32.3       & 0.1       & 2.7         \\
tir\_Ethi & 1.0                        & 0.6                        & --              & 16.2           & 4.8              & 3.6                        & 2.0                        & --              & 23.5           & 7.2              & 0.6                   & 2.4                   & 51.9       & 0.1       & 2.7         \\
tpi\_Latn & 11.5                       & 8.3                        & 1.1             & 16.4           & --               & 30.5                       & 20.6                       & 2.5             & 38.4           & --               & 0.2                   & 0.9                   & 18.9       & 0.1       & 2.7         \\
tsn\_Latn & 2.9                        & 2.0                        & --              & 23.6           & --               & 12.8                       & 9.0                        & --              & 44.7           & --               & 0.3                   & 1.1                   & 20.4       & 0.1       & 2.7         \\
tso\_Latn & 2.1                        & 1.5                        & --              & 24.6           & 7.1              & 11.3                       & 7.7                        & --              & 46.1           & 13.9             & 0.3                   & 1.1                   & 20.4       & 0.1       & 2.7         \\
tuk\_Latn & 5.0                        & 3.9                        & --              & 20.8           & 9.8              & 20.5                       & 12.9                       & --              & 38.8           & 14.4             & 0.2                   & 1.0                   & 21.2       & 0.1       & 2.7         \\
tum\_Latn & 2.8                        & 1.3                        & --              & 12.3           & --               & 12.8                       & 6.9                        & --              & 32.5           & --               & 0.3                   & 1.1                   & 22.2       & 0.1       & 2.7         \\
tur\_Latn & 32.0                       & 20.6                       & --              & 38.3           & 12.7             & 48.1                       & 31.0                       & --              & 53.8           & 17.1             & 0.2                   & 0.9                   & 18.4       & 0.1       & 2.7         \\
twi\_Latn & 2.1                        & 1.4                        & --              & 14.0           & 4.7              & 9.5                        & 6.5                        & --              & 34.9           & 11.2             & 0.4                   & 1.2                   & 21.8       & 0.1       & 2.7         \\
tzm\_Tfng & 0.6                        & 0.5                        & --              & 19.0           & --               & 4.3                        & 2.8                        & --              & 29.3           & --               & 0.9                   & 3.1                   & 64.7       & 0.1       & 2.7         \\
uig\_Arab & 4.7                        & 3.1                        & --              & 28.0           & 11.0             & 14.8                       & 9.1                        & --              & 41.5           & 14.8             & 0.4                   & 1.7                   & 37.0       & 0.1       & 2.7         \\
ukr\_Cyrl & 29.6                       & 17.5                       & 1.5             & 36.9           & 11.7             & 43.6                       & 25.9                       & 2.2             & 51.9           & 16.0             & 0.3                   & 1.1                   & 24.4       & 0.1       & 2.7         \\
umb\_Latn & 0.2                        & 0.1                        & --              & 3.8            & --               & 3.6                        & 2.1                        & --              & 24.5           & --               & 0.5                   & 1.3                   & 19.1       & 0.1       & 2.7         \\
urd\_Arab & 16.5                       & 8.9                        & --              & 28.0           & 8.9              & 31.3                       & 16.8                       & --              & 44.9           & 13.7             & 0.3                   & 1.5                   & 32.2       & 0.1       & 2.7         \\
uzn\_Latn & 14.3                       & 9.7                        & --              & 27.7           & 10.3             & 32.7                       & 21.1                       & --              & 46.7           & 15.4             & 0.2                   & 0.9                   & 19.8       & 0.1       & 2.7         \\
vec\_Latn & 13.2                       & 9.6                        & --              & 26.0           & --               & 34.4                       & 23.6                       & --              & 47.6           & --               & 0.2                   & 0.8                   & 17.2       & 0.1       & 2.7         \\
vie\_Latn & 33.1                       & 20.4                       & --              & 39.9           & --               & 47.6                       & 28.9                       & --              & 54.9           & --               & 0.2                   & 1.0                   & 21.4       & 0.1       & 2.7         \\
war\_Latn & 20.0                       & 13.3                       & 1.4             & 32.3           & --               & 40.7                       & 26.3                       & 2.7             & 53.0           & --               & 0.2                   & 0.9                   & 18.7       & 0.1       & 2.7         \\
wol\_Latn & 1.6                        & 0.6                        & --              & 8.9            & --               & 7.9                        & 4.0                        & --              & 27.4           & --               & 0.3                   & 1.1                   & 18.5       & 0.1       & 2.7         \\
xho\_Latn & 4.2                        & 3.1                        & --              & 23.4           & 8.1              & 17.4                       & 12.0                       & --              & 44.8           & 14.3             & 0.3                   & 0.9                   & 19.2       & 0.1       & 2.7         \\
ydd\_Hebr & 7.3                        & 6.6                        & --              & 16.8           & 4.6              & 21.4                       & 13.5                       & --              & 35.3           & 10.3             & 0.4                   & 1.8                   & 39.1       & 0.1       & 2.7         \\
yor\_Latn & 1.9                        & 1.5                        & --              & 9.7            & 1.3              & 8.7                        & 6.1                        & --              & 23.5           & 5.5              & 0.3                   & 1.2                   & 24.3       & 0.1       & 2.7         \\
yue\_Hant & 21.7                       & 17.7                       & --              & 15.3           & --               & 18.4                       & 14.2                       & --              & 16.5           & --               & 0.2                   & 0.9                   & 19.4       & 0.1       & 2.7         \\
zho\_Hans & 30.4                       & 19.7                       & --              & 24.6           & 11.9             & 25.9                       & 17.2                       & --              & 21.1           & 10.3             & 0.2                   & 0.9                   & 18.1       & 0.1       & 2.7         \\
zho\_Hant & 24.1                       & 15.8                       & --              & 11.5           & --               & 20.5                       & 13.5                       & --              & 12.9           & --               & 0.2                   & 0.9                   & 19.7       & 0.1       & 2.7         \\
zsm\_Latn & 34.8                       & 23.1                       & --              & 42.0           & 13.0             & 54.2                       & 35.9                       & --              & 61.4           & 18.6             & 0.2                   & 0.8                   & 16.7       & 0.1       & 2.7         \\
zul\_Latn & 5.4                        & 3.7                        & --              & 29.0           & 8.8              & 20.1                       & 13.3                       & --              & 49.2           & 14.7             & 0.3                   & 1.0                   & 20.1       & 0.1       & 2.7

\label{tab:full_costs} 
\end{longtable}
